Bounding the number of edges of matchstick graphs

We show that a matchstick graph with $n$ vertices has no more than $3n-c\sqrt{n-1/4}$ edges, where $c=\frac12(\sqrt{12} + \sqrt{2\pi\sqrt{3}})$. The main tools in the proof are the Euler formula, the isoperimetric inequality, and an upper bound for the number of edges in terms of $n$ and the number of non-triangular faces. We also find a sharp upper bound for the number of triangular faces in a matchstick graph.

==> chord-general.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]
\clip(-3.6,-0.8) rectangle (-1.7,0.25);
%\draw [rotate around={-175.1999069520851:(-4.603117370568568,-0.3857946016542552)},line width=0.8pt] (-4.603117370568568,-0.3857946016542552) ellipse (0.36221476214560616cm and 0.34609338541412427cm);
%\draw [rotate around={169.5898401359414:(-5.313332797030034,-0.3716194315463852)},line width=0.8pt] (-5.313332797030034,-0.3716194315463852) ellipse (0.34898325666851265cm and 0.33296679724394357cm);
\draw [shift={(-2.272925671792888,-0.2432242154702259)},line width=0.8pt, fill=black!10!white]  plot[domain=-2.519272738886633:2.611064952584812,variable=\t]({1*0.4110166517606151*cos(\t r)+0*0.4110166517606151*sin(\t r)},{0*0.4110166517606151*cos(\t r)+1*0.4110166517606151*sin(\t r)});
\draw [shift={(-2.9078719897519694,-0.2723862585528154)},line width=0.8pt, fill=black!10!white]  plot[domain=0.7019380475791273:5.673039473298639,variable=\t]({1*0.3672482919786187*cos(\t r)+0*0.3672482919786187*sin(\t r)},{0*0.3672482919786187*cos(\t r)+1*0.3672482919786187*sin(\t r)});
\draw [line width=0.8pt] (-2.6274440485619386,-0.03525448556333732)-- (-2.6068883395775253,-0.482814750656144);
%\draw [line width=0.8pt] (-0.6264401116114577,0.14010845617564968)-- (-0.6340686066217696,-0.29471575941211225);
%\draw [line width=0.8pt] (-0.6340686066217696,-0.29471575941211225)-- (-0.42047074633304354,-0.6379980348761357);
%\draw [line width=0.8pt] (-0.6264401116114577,0.14010845617564968)-- (-0.229758371075253,0.025681031020975492);
%\draw [line width=0.8pt] (-0.229758371075253,0.025681031020975492)-- (-0.10770245091026698,-0.34811522448429355);
%\draw [line width=0.8pt] (-0.10770245091026698,-0.34811522448429355)-- (-0.42047074633304354,-0.6379980348761357);
%\draw [shift={(-0.7205808947686879,-0.3011250597081236)},line width=0.8pt]  plot[domain=1.3605899681101508:5.440137122996831,variable=\t]({1*0.45116460698132405*cos(\t r)+0*0.45116460698132405*sin(\t r)},{0*0.45116460698132405*cos(\t r)+1*0.45116460698132405*sin(\t r)});
%\draw [shift={(-0.21028666198043033,-0.1660471745582904)},line width=0.8pt]  plot[domain=-1.9897779469522128:2.507319730879609,variable=\t]({1*0.5166381362906737*cos(\t r)+0*0.5166381362906737*sin(\t r)},{0*0.5166381362906737*cos(\t r)+1*0.5166381362906737*sin(\t r)});
\begin{scriptsize}
%\draw [fill=black] (-4.964882810742803,-0.3734463178698877) circle (1pt);
%\draw[color=black] (-4.844880951376604,-0.43113951948825247) node {$v$};
\draw [fill=black] (-2.6274440485619386,-0.03525448556333732) circle (1pt);
\draw[color=black] (-2.67,0.18) node {$u$};
\draw [fill=black] (-2.6068883395775253,-0.482814750656144) circle (1pt);
\draw[color=black] (-2.5971538163251116,-0.7065277820911808) node {$v$};
%\draw [fill=black] (-0.6264401116114577,0.14010845617564968) circle (1pt);
%\draw[color=black] (-0.6632776980775241,0.4334861631553099) node {$u$};
%\draw [fill=black] (-0.6340686066217696,-0.29471575941211225) circle (1pt);
%\draw [fill=black] (-0.42047074633304354,-0.6379980348761357) circle (1pt);
%\draw[color=black] (-0.3817348741799039,-0.8142223782341946) node {$v$};
%\draw [fill=black] (-0.229758371075253,0.025681031020975492) circle (1pt);
%\draw [fill=black] (-0.10770245091026698,-0.34811522448429355) circle (1pt);
\end{scriptsize}
\end{tikzpicture}

==> cut-vertex-general.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]
\clip(-6.3,-0.8) rectangle (-3.8,0);
\draw [rotate around={-175.1999069520851:(-4.603117370568568,-0.3857946016542552)},line width=0.8pt, fill=black!10!white] (-4.603117370568568,-0.3857946016542552) ellipse (0.36221476214560616cm and 0.34609338541412427cm);
\draw [rotate around={169.5898401359414:(-5.313332797030034,-0.3716194315463852)},line width=0.8pt, fill=black!10!white] (-5.313332797030034,-0.3716194315463852) ellipse (0.34898325666851265cm and 0.33296679724394357cm);
%\draw [line width=0.8pt] (-2.6274440485619386,-0.03525448556333732)-- (-2.6068883395775253,-0.482814750656144);
%\draw [shift={(-2.272925671792888,-0.2432242154702259)},line width=0.8pt]  plot[domain=-2.519272738886633:2.611064952584812,variable=\t]({1*0.4110166517606151*cos(\t r)+0*0.4110166517606151*sin(\t r)},{0*0.4110166517606151*cos(\t r)+1*0.4110166517606151*sin(\t r)});
%\draw [shift={(-2.9078719897519694,-0.2723862585528154)},line width=0.8pt]  plot[domain=0.7019380475791273:5.673039473298639,variable=\t]({1*0.3672482919786187*cos(\t r)+0*0.3672482919786187*sin(\t r)},{0*0.3672482919786187*cos(\t r)+1*0.3672482919786187*sin(\t r)});
%\draw [line width=0.8pt] (-0.6264401116114577,0.14010845617564968)-- (-0.6340686066217696,-0.29471575941211225);
%\draw [line width=0.8pt] (-0.6340686066217696,-0.29471575941211225)-- (-0.42047074633304354,-0.6379980348761357);
%\draw [line width=0.8pt] (-0.6264401116114577,0.14010845617564968)-- (-0.229758371075253,0.025681031020975492);
%\draw [line width=0.8pt] (-0.229758371075253,0.025681031020975492)-- (-0.10770245091026698,-0.34811522448429355);
%\draw [line width=0.8pt] (-0.10770245091026698,-0.34811522448429355)-- (-0.42047074633304354,-0.6379980348761357);
%\draw [shift={(-0.7205808947686879,-0.3011250597081236)},line width=0.8pt]  plot[domain=1.3605899681101508:5.440137122996831,variable=\t]({1*0.45116460698132405*cos(\t r)+0*0.45116460698132405*sin(\t r)},{0*0.45116460698132405*cos(\t r)+1*0.45116460698132405*sin(\t r)});
%\draw [shift={(-0.21028666198043033,-0.1660471745582904)},line width=0.8pt]  plot[domain=-1.9897779469522128:2.507319730879609,variable=\t]({1*0.5166381362906737*cos(\t r)+0*0.5166381362906737*sin(\t r)},{0*0.5166381362906737*cos(\t r)+1*0.5166381362906737*sin(\t r)});
\begin{scriptsize}
\draw [fill=black] (-4.964882810742803,-0.3734463178698877) circle (1pt);
\draw[color=black] (-4.8,-0.4) node {$v$};
%\draw [fill=black] (-2.6274440485619386,-0.03525448556333732) circle (1pt);
%\draw[color=black] (-2.6156156408429885,0.09963793540070359) node {$u$};
%\draw [fill=black] (-2.6068883395775253,-0.482814750656144) circle (1pt);
%\draw[color=black] (-2.5971538163251116,-0.6665277820911808) node {$v$};
%\draw [fill=black] (-0.6264401116114577,0.14010845617564968) circle (1pt);
%\draw[color=black] (-0.6632776980775241,0.2334861631553099) node {$u$};
%\draw [fill=black] (-0.6340686066217696,-0.29471575941211225) circle (1pt);
%\draw [fill=black] (-0.42047074633304354,-0.6379980348761357) circle (1pt);
%\draw[color=black] (-0.3817348741799039,-0.8142223782341946) node {$v$};
%\draw [fill=black] (-0.229758371075253,0.025681031020975492) circle (1pt);
%\draw [fill=black] (-0.10770245091026698,-0.34811522448429355) circle (1pt);
\end{scriptsize}
\end{tikzpicture}

==> matchstick-example3.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]
%\clip(-20.554372455214974,7.149287698776122) rectangle (-9.167895988616257,13.427664306053453);
\draw[line width=1pt] (-14.08,10.24) -- (-12.0903890116217,10.036411898863616) -- (-12.908882038318504,11.86125960901608) -- cycle;
\draw[line width=1pt] (-10.544833985948046,11.305765932462956) -- (-11.631628826631452,9.626814779432014) -- (-9.63421705605178,9.525098415213794) -- cycle;
\draw[line width=1pt] (-13.177183852305077,8.357460745832702) -- (-11.631628826631426,9.626814779432042) -- (-11.305113499974977,7.65364784745228) -- cycle;
\draw[line width=1pt] (-14.08,10.24) -- (-12.0903890116217,10.036411898863616) -- (-12.908882038318504,11.86125960901608) -- cycle;
\draw[line width=1pt] (-19.531096688913404,10.716135043247027) -- (-17.53197954300168,10.775554206163957) -- (-18.58299662051521,12.477130858206086) -- cycle;
\draw[line width=1pt] (-18.58299662051521,12.477130858206086) -- (-17.53197954300168,10.775554206163957) -- (-16.583879474603485,12.536550021123016) -- cycle;
\draw[line width=1pt] (-17.556084482653166,10.400973520971455) -- (-19.531096688913404,10.716135043247027) -- (-18.816528470369306,8.848143538703523) -- cycle;
\draw[line width=1pt] (-17.556084482653166,10.400973520971455) -- (-18.816528470369306,8.848143538703523) -- (-16.841516264109064,8.532982016427953) -- cycle;
\draw[line width=1pt] (-16.583879474603485,12.536550021123016) -- (-16.712697869356276,10.534766018775485) -- (-14.914692873057632,11.4240980176186) -- cycle;
\draw[line width=1pt] (-14.914692873057632,11.4240980176186) -- (-16.712697869356276,10.534766018775485) -- (-15.043511267810423,9.422314015271072) -- cycle;
\draw[line width=1pt] (-16.712697869356276,10.534766018775485) -- (-16.841516264109064,8.532982016427953) -- (-15.043511267810416,9.42231401527107) -- cycle;
\draw [line width=1pt] (-14.08,10.24)-- (-12.0903890116217,10.036411898863616);
\draw [line width=1pt] (-14.08,10.24)-- (-12.0903890116217,10.036411898863616);
\draw [line width=1pt] (-12.0903890116217,10.036411898863616)-- (-12.908882038318504,11.86125960901608);
\draw [line width=1pt] (-12.908882038318504,11.86125960901608)-- (-14.08,10.24);
\draw [line width=1pt] (-12.0903890116217,10.036411898863616)-- (-10.544833985948046,11.305765932462956);
\draw [line width=1pt] (-10.544833985948046,11.305765932462956)-- (-11.631628826631452,9.626814779432014);
\draw [line width=1pt] (-10.544833985948046,11.305765932462956)-- (-11.631628826631452,9.626814779432014);
\draw [line width=1pt] (-11.631628826631452,9.626814779432014)-- (-9.63421705605178,9.525098415213794);
\draw [line width=1pt] (-9.63421705605178,9.525098415213794)-- (-10.544833985948046,11.305765932462956);
\draw [line width=1pt] (-12.090389011621674,10.036411898863646)-- (-13.177183852305077,8.357460745832702);
\draw [line width=1pt] (-13.177183852305077,8.357460745832702)-- (-15.08113842418279,8.969798061554977);
\draw [line width=1pt] (-15.08113842418279,8.969798061554977)-- (-13.08113842418279,8.969798061554977);
\draw [line width=1pt] (-13.08113842418279,8.969798061554977)-- (-14.67378218931946,10.179544248724536);
\draw [line width=1pt] (-14.08,10.24)-- (-12.0903890116217,10.036411898863616);
\draw [line width=1pt] (-14.08,10.24)-- (-12.0903890116217,10.036411898863616);
\draw [line width=1pt] (-12.0903890116217,10.036411898863616)-- (-12.908882038318504,11.86125960901608);
\draw [line width=1pt] (-12.908882038318504,11.86125960901608)-- (-14.08,10.24);
\draw [line width=1pt] (-19.531096688913404,10.716135043247027)-- (-17.53197954300168,10.775554206163957);
\draw [line width=1pt] (-17.53197954300168,10.775554206163957)-- (-18.58299662051521,12.477130858206086);
\draw [line width=1pt] (-18.58299662051521,12.477130858206086)-- (-19.531096688913404,10.716135043247027);
\draw [line width=1pt] (-18.58299662051521,12.477130858206086)-- (-17.53197954300168,10.775554206163957);
\draw [line width=1pt] (-17.53197954300168,10.775554206163957)-- (-16.583879474603485,12.536550021123016);
\draw [line width=1pt] (-16.583879474603485,12.536550021123016)-- (-18.58299662051521,12.477130858206086);
\draw [line width=1pt] (-17.556084482653166,10.400973520971455)-- (-19.531096688913404,10.716135043247027);
\draw [line width=1pt] (-19.531096688913404,10.716135043247027)-- (-18.816528470369306,8.848143538703523);
\draw [line width=1pt] (-18.816528470369306,8.848143538703523)-- (-17.556084482653166,10.400973520971455);
\draw [line width=1pt] (-17.556084482653166,10.400973520971455)-- (-18.816528470369306,8.848143538703523);
\draw [line width=1pt] (-18.816528470369306,8.848143538703523)-- (-16.841516264109064,8.532982016427953);
\draw [line width=1pt] (-16.841516264109064,8.532982016427953)-- (-17.556084482653166,10.400973520971455);
\draw [line width=1pt] (-16.712697869356276,10.534766018775485)-- (-14.914692873057632,11.4240980176186);
\draw [line width=1pt] (-14.914692873057632,11.4240980176186)-- (-16.583879474603485,12.536550021123016);
\draw [line width=1pt] (-16.712697869356276,10.534766018775485)-- (-15.043511267810423,9.422314015271072);
\draw [line width=1pt] (-15.043511267810423,9.422314015271072)-- (-14.914692873057632,11.4240980176186);
\draw [line width=1pt] (-16.841516264109064,8.532982016427953)-- (-15.043511267810416,9.42231401527107);
\draw [line width=1pt] (-15.043511267810416,9.42231401527107)-- (-16.712697869356276,10.534766018775485);
\begin{scriptsize}
\draw [fill=black] (-14.08,10.24) circle (1.5pt);
\draw [fill=black] (-12.0903890116217,10.036411898863616) circle (1.5pt);
\draw [fill=black] (-12.908882038318504,11.86125960901608) circle (1.5pt);
\draw [fill=black] (-10.544833985948046,11.305765932462956) circle (1.5pt);
\draw [fill=black] (-11.631628826631452,9.626814779432014) circle (1.5pt);
\draw [fill=black] (-9.63421705605178,9.525098415213794) circle (1.5pt);
\draw [fill=black] (-12.090389011621674,10.036411898863646) circle (1.5pt);
\draw [fill=black] (-13.177183852305077,8.357460745832702) circle (1.5pt);
\draw [fill=black] (-15.08113842418279,8.969798061554977) circle (1.5pt);
\draw [fill=black] (-13.08113842418279,8.969798061554977) circle (1.5pt);
\draw [fill=black] (-14.67378218931946,10.179544248724536) circle (1.5pt);
\draw [fill=black] (-11.305113499974977,7.65364784745228) circle (1.5pt);
\draw [fill=black] (-14.08,10.24) circle (1.5pt);
\draw [fill=black] (-12.0903890116217,10.036411898863616) circle (1.5pt);
\draw [fill=black] (-12.908882038318504,11.86125960901608) circle (1.5pt);
\draw [fill=black] (-12.0903890116217,10.036411898863616) circle (1.5pt);
\draw [fill=black] (-12.908882038318504,11.86125960901608) circle (1.5pt);
\draw [fill=black] (-19.531096688913404,10.716135043247027) circle (1.5pt);
\draw [fill=black] (-17.53197954300168,10.775554206163957) circle (1.5pt);
\draw [fill=black] (-18.58299662051521,12.477130858206086) circle (1.5pt);
\draw [fill=black] (-16.583879474603485,12.536550021123016) circle (1.5pt);
\draw [fill=black] (-17.556084482653166,10.400973520971455) circle (1.5pt);
\draw [fill=black] (-18.816528470369306,8.848143538703523) circle (1.5pt);
\draw [fill=black] (-16.841516264109064,8.532982016427953) circle (1.5pt);
\draw [fill=black] (-16.712697869356276,10.534766018775485) circle (1.5pt);
\draw [fill=black] (-14.914692873057632,11.4240980176186) circle (1.5pt);
\draw [fill=black] (-15.043511267810423,9.422314015271072) circle (1.5pt);
\draw [fill=black] (-15.043511267810416,9.42231401527107) circle (2pt);
\end{scriptsize}
\end{tikzpicture}


==> maximal-penny.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]
\clip(7,-0.5) rectangle (12.5,4);
\draw [line width=0.8pt] (8.660254037844386,0)-- (9.660254037844386,0);
\draw [line width=0.8pt] (9.660254037844386,0)-- (10.660254037844386,0);
\draw [line width=0.8pt] (10.660254037844386,0)-- (11.160254037844386,0.8660254037844384);
\draw [line width=0.8pt] (11.160254037844386,0.8660254037844384)-- (11.660254037844386,1.7320508075688774);
\draw [line width=0.8pt] (11.660254037844386,1.7320508075688774)-- (11.160254037844386,2.598076211353316);
\draw [line width=0.8pt] (11.160254037844386,2.598076211353316)-- (10.660254037844386,3.464101615137755);
\draw [line width=0.8pt] (10.660254037844386,3.464101615137755)-- (9.660254037844386,3.4641016151377544);
\draw [line width=0.8pt] (9.660254037844386,3.4641016151377544)-- (8.660254037844387,3.4641016151377553);
\draw [line width=0.8pt] (8.660254037844387,3.4641016151377553)-- (8.160254037844386,2.5980762113533165);
\draw [line width=0.8pt] (8.160254037844386,2.5980762113533165)-- (7.6602540378443855,1.7320508075688774);
\draw [line width=0.8pt] (7.6602540378443855,1.7320508075688774)-- (8.160254037844386,0.8660254037844387);
\draw [line width=0.8pt] (8.160254037844386,0.8660254037844387)-- (8.660254037844386,0);
\draw [line width=0.8pt] (8.660254037844386,0)-- (9.160254037844386,0.8660254037844389);
\draw [line width=0.8pt] (9.160254037844386,0.8660254037844389)-- (8.160254037844386,0.8660254037844387);
\draw [line width=0.8pt] (8.160254037844386,0.8660254037844387)-- (8.660254037844386,1.7320508075688776);
\draw [line width=0.8pt] (8.660254037844386,1.7320508075688776)-- (7.6602540378443855,1.7320508075688774);
\draw [line width=0.8pt] (8.160254037844386,2.5980762113533165)-- (8.660254037844386,1.7320508075688776);
\draw [line width=0.8pt] (8.660254037844386,1.7320508075688776)-- (9.160254037844387,2.5980762113533165);
\draw [line width=0.8pt] (8.160254037844386,2.5980762113533165)-- (9.160254037844387,2.5980762113533165);
\draw [line width=0.8pt] (9.160254037844387,2.5980762113533165)-- (8.660254037844387,3.4641016151377553);
\draw [line width=0.8pt] (8.660254037844387,3.4641016151377553)-- (9.660254037844386,3.4641016151377544);
\draw [line width=0.8pt] (9.660254037844386,3.4641016151377544)-- (9.160254037844387,2.5980762113533165);
\draw [line width=0.8pt] (9.160254037844387,2.5980762113533165)-- (10.160254037844386,2.598076211353316);
\draw [line width=0.8pt] (10.160254037844386,2.598076211353316)-- (9.660254037844386,3.4641016151377544);
\draw [line width=0.8pt] (10.660254037844386,3.464101615137755)-- (10.160254037844386,2.598076211353316);
\draw [line width=0.8pt] (11.160254037844386,2.598076211353316)-- (10.160254037844386,2.598076211353316);
\draw [line width=0.8pt] (10.660254037844386,1.7320508075688772)-- (10.160254037844386,2.598076211353316);
\draw [line width=0.8pt] (10.160254037844386,2.598076211353316)-- (9.660254037844387,1.7320508075688779);
\draw [line width=0.8pt] (9.160254037844387,2.5980762113533165)-- (9.660254037844387,1.7320508075688779);
\draw [line width=0.8pt] (9.660254037844387,1.7320508075688779)-- (8.660254037844386,1.7320508075688776);
\draw [line width=0.8pt] (8.660254037844386,1.7320508075688776)-- (9.160254037844386,0.8660254037844389);
\draw [line width=0.8pt] (9.160254037844386,0.8660254037844389)-- (9.660254037844387,1.7320508075688779);
\draw [line width=0.8pt] (9.660254037844387,1.7320508075688779)-- (10.160254037844387,0.8660254037844392);
\draw [line width=0.8pt] (10.160254037844387,0.8660254037844392)-- (9.160254037844386,0.8660254037844389);
\draw [line width=0.8pt] (9.160254037844386,0.8660254037844389)-- (9.660254037844386,0);
\draw [line width=0.8pt] (9.660254037844386,0)-- (10.160254037844387,0.8660254037844392);
\draw [line width=0.8pt] (11.160254037844386,0.8660254037844384)-- (10.160254037844387,0.8660254037844392);
\draw [line width=0.8pt] (10.160254037844387,0.8660254037844392)-- (10.660254037844386,1.7320508075688772);
\draw [line width=0.8pt] (10.660254037844386,1.7320508075688772)-- (11.160254037844386,0.8660254037844384);
\draw [line width=0.8pt] (11.160254037844386,0.8660254037844384)-- (11.660254037844386,1.7320508075688774);
\draw [line width=0.8pt] (11.660254037844386,1.7320508075688774)-- (10.660254037844386,1.7320508075688772);
\draw [line width=0.8pt] (10.660254037844386,1.7320508075688772)-- (11.160254037844386,2.598076211353316);
\draw [line width=0.8pt] (9.660254037844387,1.7320508075688779)-- (10.660254037844386,1.7320508075688772);
\draw [line width=0.8pt] (10.160254037844387,0.8660254037844392)-- (10.660254037844386,0);
\begin{scriptsize}
\draw [black!50!white] (8.660254037844386,0) circle (0.5);
\draw [fill=black] (8.660254037844386,0) circle (1pt);
\draw [black!50!white] (9.660254037844386,0) circle (0.5);
\draw [fill=black] (9.660254037844386,0) circle (1pt);
\draw [black!50!white] (10.660254037844386,0) circle (0.5);
\draw [fill=black] (10.660254037844386,0) circle (1pt);

\draw [black!50!white] (8.160254037844386,0.8660254037844387) circle (0.5);
\draw [fill=black] (8.160254037844386,0.8660254037844387) circle (1pt);
\draw [black!50!white] (9.160254037844386,0.8660254037844389) circle (0.5);
\draw [fill=black] (9.160254037844386,0.8660254037844389) circle (1pt);
\draw [black!50!white] (10.160254037844387,0.8660254037844392) circle (0.5);
\draw [fill=black] (10.160254037844387,0.8660254037844392) circle (1pt);
\draw [black!50!white] (11.160254037844386,0.8660254037844384) circle (0.5);
\draw [fill=black] (11.160254037844386,0.8660254037844384) circle (1pt);

\draw [black!50!white] (7.6602540378443855,1.7320508075688774) circle (0.5);
\draw [fill=black] (7.6602540378443855,1.7320508075688774) circle (1pt);
\draw [black!50!white] (8.660254037844386,1.7320508075688776) circle (0.5);
\draw [fill=black] (8.660254037844386,1.7320508075688776) circle (1pt);
\draw [black!50!white] (9.660254037844387,1.7320508075688779) circle (0.5);
\draw [fill=black] (9.660254037844387,1.7320508075688779) circle (1pt);
\draw [black!50!white] (10.660254037844386,1.7320508075688772) circle (0.5);
\draw [fill=black] (10.660254037844386,1.7320508075688772) circle (1pt);
\draw [black!50!white] (11.660254037844386,1.7320508075688774) circle (0.5);
\draw [fill=black] (11.660254037844386,1.7320508075688774) circle (1pt);

\draw [black!50!white] (8.160254037844386,2.5980762113533165) circle (0.5);
\draw [fill=black] (8.160254037844386,2.5980762113533165) circle (1pt);
\draw [black!50!white] (9.160254037844387,2.5980762113533165) circle (0.5);
\draw [fill=black] (9.160254037844387,2.5980762113533165) circle (1pt);
\draw [black!50!white] (10.160254037844386,2.598076211353316) circle (0.5);
\draw [fill=black] (10.160254037844386,2.598076211353316) circle (1pt);
\draw [black!50!white] (11.160254037844386,2.598076211353316) circle (0.5);
\draw [fill=black] (11.160254037844386,2.598076211353316) circle (1pt);

\draw [black!50!white] (8.660254037844387,3.4641016151377553) circle (0.5);
\draw [fill=black] (8.660254037844387,3.4641016151377553) circle (1pt);
\draw [black!50!white] (9.660254037844386,3.4641016151377544) circle (0.5);
\draw [fill=black] (9.660254037844386,3.4641016151377544) circle (1pt);
\draw [black!50!white] (10.660254037844386,3.464101615137755) circle (0.5);
\draw [fill=black] (10.660254037844386,3.464101615137755) circle (1pt);
%\draw [black!50!white] (8.660254037844386,0) circle (0.5);
%\draw [fill=black] (8.660254037844386,0) circle (1pt);
%\draw [black!50!white] (8.160254037844386,0.8660254037844387) circle (0.5);
%\draw [fill=black] (8.160254037844386,0.8660254037844387) circle (1pt);
%\draw [black!50!white] (8.660254037844386,1.7320508075688776) circle (0.5);
%\draw [fill=black] (8.660254037844386,1.7320508075688776) circle (1pt);
%\draw [black!50!white] (7.6602540378443855,1.7320508075688774) circle (0.5);
%\draw [fill=black] (8.160254037844386,2.5980762113533165) circle (1pt);
%\draw [black!50!white] (9.160254037844387,2.5980762113533165) circle (0.5);
%\draw [fill=black] (8.160254037844386,2.5980762113533165) circle (1pt);
%\draw [fill=black] (8.660254037844387,3.4641016151377553) circle (1pt);
%\draw [fill=black] (8.660254037844387,3.4641016151377553) circle (1pt);
%\draw [fill=black] (9.660254037844386,3.4641016151377544) circle (1pt);
%\draw [fill=black] (9.660254037844386,3.4641016151377544) circle (1pt);
%\draw [fill=black] (9.160254037844387,2.5980762113533165) circle (1pt);
%\draw [fill=black] (9.160254037844387,2.5980762113533165) circle (1pt);
%\draw [fill=black] (9.660254037844386,3.4641016151377544) circle (1pt);
%\draw [fill=black] (10.660254037844386,3.464101615137755) circle (1pt);
%\draw [fill=black] (10.160254037844386,2.598076211353316) circle (1pt);
%\draw [fill=black] (11.160254037844386,2.598076211353316) circle (1pt);
%\draw [fill=black] (10.160254037844386,2.598076211353316) circle (1pt);
%\draw [fill=black] (10.660254037844386,1.7320508075688772) circle (1pt);
%\draw [fill=black] (10.160254037844386,2.598076211353316) circle (1pt);
%\draw [fill=black] (10.160254037844386,2.598076211353316) circle (1pt);
%\draw [fill=black] (9.660254037844387,1.7320508075688779) circle (1pt);
%\draw [fill=black] (9.160254037844387,2.5980762113533165) circle (1pt);
%\draw [fill=black] (8.660254037844386,1.7320508075688776) circle (1pt);
%\draw [fill=black] (8.660254037844386,1.7320508075688776) circle (1pt);
%\draw [fill=black] (9.160254037844386,0.8660254037844389) circle (1pt);
%\draw [fill=black] (9.160254037844386,0.8660254037844389) circle (1pt);
%\draw [fill=black] (9.660254037844387,1.7320508075688779) circle (1pt);
%\draw [fill=black] (9.660254037844387,1.7320508075688779) circle (1pt);
%\draw [fill=black] (10.160254037844387,0.8660254037844392) circle (1pt);
%\draw [fill=black] (10.160254037844387,0.8660254037844392) circle (1pt);
%\draw [fill=black] (9.160254037844386,0.8660254037844389) circle (1pt);
%\draw [fill=black] (9.160254037844386,0.8660254037844389) circle (1pt);
%\draw [fill=black] (9.660254037844386,0) circle (1pt);
%\draw [fill=black] (9.660254037844386,0) circle (1pt);
%\draw [fill=black] (10.160254037844387,0.8660254037844392) circle (1pt);
%\draw [fill=black] (11.160254037844386,0.8660254037844384) circle (1pt);
%\draw [fill=black] (10.660254037844386,1.7320508075688772) circle (1pt);
%\draw [fill=black] (10.660254037844386,1.7320508075688772) circle (1pt);
%\draw [fill=black] (11.160254037844386,0.8660254037844384) circle (1pt);
%\draw [fill=black] (11.160254037844386,0.8660254037844384) circle (1pt);
%\draw [fill=black] (11.660254037844386,1.7320508075688774) circle (1pt);
%\draw [fill=black] (11.660254037844386,1.7320508075688774) circle (1pt);
%\draw [fill=black] (11.160254037844386,2.598076211353316) circle (1pt);
%\draw [fill=black] (9.660254037844387,1.7320508075688779) circle (1pt);
%\draw [fill=black] (10.660254037844386,1.7320508075688772) circle (1pt);
%\draw [fill=black] (10.160254037844387,0.8660254037844392) circle (1pt);
%\draw [fill=black] (10.660254037844386,0) circle (1pt);
\end{scriptsize}
\end{tikzpicture}


==> separating-face-general.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]
\clip(-1.9,-0.9) rectangle (1,0.5);
%\draw [rotate around={-175.1999069520851:(-4.603117370568568,-0.3857946016542552)},line width=0.8pt] (-4.603117370568568,-0.3857946016542552) ellipse (0.36221476214560616cm and 0.34609338541412427cm);
%\draw [rotate around={169.5898401359414:(-5.313332797030034,-0.3716194315463852)},line width=0.8pt] (-5.313332797030034,-0.3716194315463852) ellipse (0.34898325666851265cm and 0.33296679724394357cm);
%\draw [line width=0.8pt] (-2.6274440485619386,-0.03525448556333732)-- (-2.6068883395775253,-0.482814750656144);
%\draw [shift={(-2.272925671792888,-0.2432242154702259)},line width=0.8pt]  plot[domain=-2.519272738886633:2.611064952584812,variable=\t]({1*0.4110166517606151*cos(\t r)+0*0.4110166517606151*sin(\t r)},{0*0.4110166517606151*cos(\t r)+1*0.4110166517606151*sin(\t r)});
%\draw [shift={(-2.9078719897519694,-0.2723862585528154)},line width=0.8pt]  plot[domain=0.7019380475791273:5.673039473298639,variable=\t]({1*0.3672482919786187*cos(\t r)+0*0.3672482919786187*sin(\t r)},{0*0.3672482919786187*cos(\t r)+1*0.3672482919786187*sin(\t r)});

%\draw [line width=0.8pt] (-0.6264401116114577,0.14010845617564968)-- (-0.6340686066217696,-0.29471575941211225);
%\draw [line width=0.8pt] (-0.6340686066217696,-0.29471575941211225)-- (-0.42047074633304354,-0.6379980348761357);
%\draw [line width=0.8pt] (-0.6264401116114577,0.14010845617564968)-- (-0.229758371075253,0.025681031020975492);
%\draw [line width=0.8pt] (-0.229758371075253,0.025681031020975492)-- (-0.10770245091026698,-0.34811522448429355);
%\draw [line width=0.8pt] (-0.10770245091026698,-0.34811522448429355)-- (-0.42047074633304354,-0.6379980348761357);
\draw [shift={(-0.7205808947686879,-0.3011250597081236)},line width=0.8pt, fill=black!10!white]  plot[domain=1.3605899681101508:5.440137122996831,variable=\t]({1*0.45116460698132405*cos(\t r)+0*0.45116460698132405*sin(\t r)},{0*0.45116460698132405*cos(\t r)+1*0.45116460698132405*sin(\t r)});
\draw [shift={(-0.21028666198043033,-0.1660471745582904)},line width=0.8pt, fill=black!10!white]  plot[domain=-1.9897779469522128:2.507319730879609,variable=\t]({1*0.5166381362906737*cos(\t r)+0*0.5166381362906737*sin(\t r)},{0*0.5166381362906737*cos(\t r)+1*0.5166381362906737*sin(\t r)});
\draw [line width=0.8pt, fill=white] (-0.6264401116114577,0.14010845617564968)-- (-0.6340686066217696,-0.29471575941211225)--
(-0.42047074633304354,-0.6379980348761357)--
(-0.10770245091026698,-0.34811522448429355)--
(-0.229758371075253,0.025681031020975492)--cycle;
\begin{scriptsize}
%\draw [fill=black] (-4.964882810742803,-0.3734463178698877) circle (1pt);
%\draw[color=black] (-4.844880951376604,-0.43113951948825247) node {$v$};
%\draw [fill=black] (-2.6274440485619386,-0.03525448556333732) circle (1pt);
%\draw[color=black] (-2.7156156408429885,0.2063793540070359) node {$u$};
%\draw [fill=black] (-2.6068883395775253,-0.482814750656144) circle (1pt);
%\draw[color=black] (-2.5971538163251116,-0.7065277820911808) node {$v$};
\draw [fill=black] (-0.6264401116114577,0.14010845617564968) circle (1pt);
\draw[color=black] (-0.7,0.31) node {$u$};
\draw [fill=black] (-0.6340686066217696,-0.29471575941211225) circle (1pt);
\draw [fill=black] (-0.42047074633304354,-0.6379980348761357) circle (1pt);
\draw[color=black] (-0.3817348741799039,-0.8142223782341946) node {$v$};
\draw [fill=black] (-0.229758371075253,0.025681031020975492) circle (1pt);
\draw [fill=black] (-0.10770245091026698,-0.34811522448429355) circle (1pt);
\end{scriptsize}
\end{tikzpicture}
